Polylogarithmic Approximation for Packing Convex Polyhedra

We study translational packing of convex polyhedra in three dimensions. Given $n$ convex polyhedra in $\mathbb{R}^3$, we seek a placement with pairwise disjoint interiors that minimizes the volume of an axis-parallel bounding box. Constant-factor approximation algorithms are known when rotations are allowed, but no approximation guarantee was previously known for arbitrary convex polyhedra with fixed orientations. A central difficulty is that, unlike in the plane, the total volume and the coordinate extents of the objects do not provide a useful lower bound on the optimum: even objects with small total volume and small diameter may require a container of large volume. We overcome this difficulty using a better geometric lower bound based on a surprising connection to Wang and Zahl's celebrated recent proof of the three-dimensional Kakeya conjecture. Using this, we obtain a polynomial-time $n^{o(1)}$-approximation algorithm. A recent strengthening of Wang and Zahl's theorem claimed by OpenAI gives a polylogarithmic approximation ratio for the same algorithm. Our ideas extend to bin and strip packing: for any fixed $\delta>0$, we obtain the same approximation guarantees for translational packing of convex polyhedra whose coordinate widths are at most a $1-\delta$ fraction of the corresponding container widths.

==> figures/algorithm-fan-3d.tex <==
% Generated by figures/fan_packing_steps_varying.py --no-show --elev 20.0 --azim -65.0 --roll 0.0
% Do not edit by hand.
\begin{figure}[h]
    \centering
    \definecolor{c0}{HTML}{4285F4}
    \definecolor{c1}{HTML}{19C4BF}
    \definecolor{c2}{HTML}{F4C542}
    \definecolor{c3}{HTML}{FF8754}
    \begin{tikzpicture}[every node/.style={font=\small}]
        \filldraw[draw=c0!60,fill=c0!12,very thin] (0.000,0.745)--(0.370,0.686)--(0.729,0.949)--(0.359,1.008)--cycle;
        \filldraw[draw=c1!60,fill=c1!12,very thin] (1.063,0.575)--(1.433,0.516)--(2.162,0.721)--(1.792,0.780)--cycle;
        \filldraw[draw=c2!60,fill=c2!12,very thin] (2.496,0.346)--(2.866,0.287)--(3.965,0.433)--(3.595,0.492)--cycle;
        \filldraw[draw=c3!60,fill=c3!12,very thin] (4.299,0.059)--(4.668,0.000)--(6.137,0.087)--(5.767,0.146)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.000,0.904)--(0.370,0.925)--(0.729,1.508)--(0.359,1.487)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.370,0.829)--(0.370,0.925)--(0.729,1.508)--(0.729,1.412)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.000,0.808)--(0.000,0.904)--(0.370,0.925)--(0.370,0.829)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.000,1.192)--(0.370,1.532)--(0.729,1.876)--(0.359,1.535)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.370,1.484)--(0.370,1.532)--(0.729,1.876)--(0.729,1.828)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.000,1.144)--(0.000,1.192)--(0.370,1.532)--(0.370,1.484)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.000,1.519)--(0.370,1.700)--(0.729,2.523)--(0.359,2.342)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.370,1.532)--(0.370,1.700)--(0.729,2.523)--(0.729,2.355)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (0.000,1.352)--(0.000,1.519)--(0.370,1.700)--(0.370,1.532)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.002)--(1.433,0.911)--(2.162,1.084)--(1.792,1.175)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,0.744)--(1.433,0.911)--(2.162,1.084)--(2.162,0.916)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,0.835)--(1.063,1.002)--(1.433,0.911)--(1.433,0.744)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.122)--(1.433,1.079)--(2.162,1.411)--(1.792,1.454)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,0.959)--(1.433,1.079)--(2.162,1.411)--(2.162,1.292)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.002)--(1.063,1.122)--(1.433,1.079)--(1.433,0.959)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.290)--(1.433,1.375)--(2.162,1.739)--(1.792,1.654)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,1.207)--(1.433,1.375)--(2.162,1.739)--(2.162,1.571)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.122)--(1.063,1.290)--(1.433,1.375)--(1.433,1.207)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.410)--(1.433,1.542)--(2.162,1.987)--(1.792,1.854)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,1.423)--(1.433,1.542)--(2.162,1.987)--(2.162,1.867)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.290)--(1.063,1.410)--(1.433,1.542)--(1.433,1.423)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!61!white,line width=.2pt,line join=round] (1.063,1.410)--(1.433,1.670)--(2.162,2.146)--(1.792,1.886)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,1.670)--(1.433,1.838)--(2.162,2.314)--(2.162,2.146)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.410)--(1.063,1.577)--(1.433,1.838)--(1.433,1.670)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.729)--(1.433,1.958)--(2.162,2.514)--(1.792,2.285)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,1.838)--(1.433,1.958)--(2.162,2.514)--(2.162,2.394)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.609)--(1.063,1.729)--(1.433,1.958)--(1.433,1.838)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.929)--(1.433,2.030)--(2.162,2.634)--(1.792,2.533)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,1.958)--(1.433,2.030)--(2.162,2.634)--(2.162,2.562)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,1.857)--(1.063,1.929)--(1.433,2.030)--(1.433,1.958)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.280)--(1.433,2.253)--(2.162,2.825)--(1.792,2.852)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,2.062)--(1.433,2.253)--(2.162,2.825)--(2.162,2.634)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.089)--(1.063,2.280)--(1.433,2.253)--(1.433,2.062)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.480)--(1.433,2.405)--(2.162,2.897)--(1.792,2.972)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,2.333)--(1.433,2.405)--(2.162,2.897)--(2.162,2.825)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.408)--(1.063,2.480)--(1.433,2.405)--(1.433,2.333)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,0.494)--(2.866,0.595)--(3.965,0.980)--(3.595,0.879)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.866,0.523)--(2.866,0.595)--(3.965,0.980)--(3.965,0.908)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,0.422)--(2.496,0.494)--(2.866,0.595)--(2.866,0.523)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.672)--(1.433,2.741)--(2.162,3.424)--(1.792,3.355)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,2.549)--(1.433,2.741)--(2.162,3.424)--(2.162,3.233)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.480)--(1.063,2.672)--(1.433,2.741)--(1.433,2.549)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.943)--(1.433,2.884)--(2.162,3.616)--(1.792,3.675)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,2.741)--(1.433,2.884)--(2.162,3.616)--(2.162,3.472)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.799)--(1.063,2.943)--(1.433,2.884)--(1.433,2.741)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,0.718)--(2.866,0.739)--(3.965,1.523)--(3.595,1.502)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.866,0.595)--(2.866,0.739)--(3.965,1.523)--(3.965,1.380)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,0.574)--(2.496,0.718)--(2.866,0.739)--(2.866,0.595)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.071)--(1.433,2.980)--(2.162,3.792)--(1.792,3.883)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,2.884)--(1.433,2.980)--(2.162,3.792)--(2.162,3.696)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,2.975)--(1.063,3.071)--(1.433,2.980)--(1.433,2.884)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.239)--(1.433,3.515)--(2.162,4.231)--(1.792,3.954)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,3.443)--(1.433,3.515)--(2.162,4.231)--(2.162,4.159)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.167)--(1.063,3.239)--(1.433,3.515)--(1.433,3.443)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.462)--(1.433,3.707)--(2.162,4.582)--(1.792,4.338)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,3.515)--(1.433,3.707)--(2.162,4.582)--(2.162,4.391)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.271)--(1.063,3.462)--(1.433,3.707)--(1.433,3.515)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,1.373)--(2.866,1.793)--(3.965,2.338)--(3.595,1.918)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.866,1.793)--(2.866,1.985)--(3.965,2.530)--(3.965,2.338)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,1.373)--(2.496,1.565)--(2.866,1.985)--(2.866,1.793)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,1.277)--(2.866,1.617)--(3.965,1.843)--(3.595,1.502)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.866,1.617)--(2.866,1.713)--(3.965,1.939)--(3.965,1.843)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (2.496,1.277)--(2.496,1.373)--(2.866,1.713)--(2.866,1.617)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.766)--(1.433,3.883)--(2.162,4.726)--(1.792,4.609)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,3.739)--(1.433,3.883)--(2.162,4.726)--(2.162,4.582)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.622)--(1.063,3.766)--(1.433,3.883)--(1.433,3.739)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!60!white,line width=.2pt,line join=round] (1.063,4.309)--(1.433,4.761)--(2.162,5.589)--(1.792,5.137)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,4.761)--(1.433,4.833)--(2.162,5.661)--(2.162,5.589)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,4.309)--(1.063,4.381)--(1.433,4.833)--(1.433,4.761)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!56!white,line width=.2pt,line join=round] (1.063,4.141)--(1.433,4.578)--(2.162,5.166)--(1.792,4.729)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,4.578)--(1.433,4.745)--(2.162,5.333)--(2.162,5.166)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,4.141)--(1.063,4.309)--(1.433,4.745)--(1.433,4.578)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!60!white,line width=.2pt,line join=round] (1.063,3.862)--(1.433,4.266)--(2.162,5.014)--(1.792,4.609)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,4.266)--(1.433,4.386)--(2.162,5.134)--(2.162,5.014)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,3.862)--(1.063,3.982)--(1.433,4.386)--(1.433,4.266)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.299,0.059)--(4.668,0.319)--(6.137,0.566)--(5.767,0.305)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.668,0.319)--(4.668,0.463)--(6.137,0.710)--(6.137,0.566)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.299,0.059)--(4.299,0.203)--(4.668,0.463)--(4.668,0.319)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.403)--(1.433,5.648)--(2.162,5.884)--(1.792,5.640)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,5.648)--(1.433,5.744)--(2.162,5.980)--(2.162,5.884)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.403)--(1.063,5.499)--(1.433,5.744)--(1.433,5.648)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.228)--(1.433,5.520)--(2.162,5.836)--(1.792,5.544)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,5.520)--(1.433,5.568)--(2.162,5.884)--(2.162,5.836)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.228)--(1.063,5.276)--(1.433,5.568)--(1.433,5.520)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,4.972)--(1.433,5.392)--(2.162,5.741)--(1.792,5.320)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,5.392)--(1.433,5.488)--(2.162,5.836)--(2.162,5.741)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,4.972)--(1.063,5.068)--(1.433,5.488)--(1.433,5.392)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,4.844)--(1.433,5.233)--(2.162,5.661)--(1.792,5.272)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,5.233)--(1.433,5.280)--(2.162,5.709)--(2.162,5.661)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,4.844)--(1.063,4.892)--(1.433,5.280)--(1.433,5.233)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.299,0.538)--(4.668,0.559)--(6.137,1.125)--(5.767,1.104)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.668,0.463)--(4.668,0.559)--(6.137,1.125)--(6.137,1.029)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.299,0.442)--(4.299,0.538)--(4.668,0.559)--(4.668,0.463)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.299,0.618)--(4.668,1.118)--(6.137,1.604)--(5.767,1.104)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.668,1.118)--(4.668,1.166)--(6.137,1.652)--(6.137,1.604)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (4.299,0.618)--(4.299,0.666)--(4.668,1.166)--(4.668,1.118)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.723)--(1.433,6.175)--(2.162,6.364)--(1.792,5.911)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,6.175)--(1.433,6.319)--(2.162,6.507)--(2.162,6.364)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.723)--(1.063,5.867)--(1.433,6.319)--(1.433,6.175)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!60!white,line width=.2pt,line join=round] (1.063,5.659)--(1.433,5.776)--(2.162,5.980)--(1.792,5.863)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.433,5.776)--(1.433,5.824)--(2.162,6.028)--(2.162,5.980)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (1.063,5.659)--(1.063,5.707)--(1.433,5.824)--(1.433,5.776)--cycle;
        \draw[black!85,line width=.5pt] (0.364,1.206)--(0.364,1.479);
        \fill[black!50,fill opacity=.7] (0.364,0.847) circle[radius=.8pt];
        \fill[black!50,fill opacity=.7] (0.364,2.021) circle[radius=.8pt];
        \draw[black!85,line width=.5pt] (1.612,0.648)--(1.612,0.786);
        \draw[black!85,line width=.5pt] (1.612,1.267)--(1.612,1.297);
        \draw[black!85,line width=.5pt] (1.612,1.514)--(1.612,1.532);
        \draw[black!85,line width=.5pt] (1.612,1.698)--(1.612,1.778);
        \draw[black!85,line width=.5pt] (1.612,1.955)--(1.612,1.975);
        \draw[black!85,line width=.5pt] (1.612,2.689)--(1.612,2.717);
        \draw[black!85,line width=.5pt] (1.612,3.431)--(1.612,3.620);
        \draw[black!85,line width=.5pt] (1.612,4.246)--(1.612,4.438);
        \draw[black!85,line width=.5pt] (1.612,4.570)--(1.612,4.653);
        \draw[black!85,line width=.5pt] (1.612,4.890)--(1.612,4.949);
        \draw[black!85,line width=.5pt] (1.612,5.037)--(1.612,5.252);
        \draw[black!85,line width=.5pt] (1.612,5.802)--(1.612,5.820);
        \draw[black!85,line width=.5pt] (1.612,5.874)--(1.612,6.043);
        \fill[black!50,fill opacity=.7] (1.612,0.648) circle[radius=.8pt];
        \fill[black!50,fill opacity=.7] (1.612,6.187) circle[radius=.8pt];
        \draw[black!85,line width=.5pt] (3.230,0.390)--(3.230,0.651);
        \draw[black!85,line width=.5pt] (3.230,0.737)--(3.230,0.855);
        \draw[black!85,line width=.5pt] (3.230,1.121)--(3.230,1.560);
        \draw[black!85,line width=.5pt] (3.230,1.788)--(3.230,1.855);
        \fill[black!50,fill opacity=.7] (3.230,0.390) circle[radius=.8pt];
        \fill[black!50,fill opacity=.7] (3.230,2.047) circle[radius=.8pt];
        \draw[black!85,line width=.5pt] (5.218,0.073)--(5.218,0.312);
        \draw[black!85,line width=.5pt] (5.218,0.555)--(5.218,0.675);
        \draw[black!85,line width=.5pt] (5.218,0.832)--(5.218,1.111);
        \fill[black!50,fill opacity=.7] (5.218,0.073) circle[radius=.8pt];
        \fill[black!50,fill opacity=.7] (5.218,1.159) circle[radius=.8pt];
        \filldraw[draw=c0!60,fill=c0!12,very thin] (7.537,0.413)--(7.907,0.354)--(8.266,0.617)--(7.896,0.676)--cycle;
        \filldraw[draw=c1!60,fill=c1!12,very thin] (7.907,0.354)--(8.276,0.295)--(9.005,0.499)--(8.636,0.558)--cycle;
        \filldraw[draw=c1!60,fill=c1!12,very thin] (8.276,0.295)--(8.646,0.236)--(9.375,0.440)--(9.005,0.499)--cycle;
        \filldraw[draw=c1!60,fill=c1!12,very thin] (8.646,0.236)--(9.016,0.177)--(9.745,0.381)--(9.375,0.440)--cycle;
        \filldraw[draw=c1!60,fill=c1!12,very thin] (9.016,0.177)--(9.386,0.118)--(10.115,0.322)--(9.745,0.381)--cycle;
        \filldraw[draw=c2!60,fill=c2!12,very thin] (9.386,0.118)--(9.756,0.059)--(10.854,0.205)--(10.485,0.263)--cycle;
        \filldraw[draw=c3!60,fill=c3!12,very thin] (9.756,0.059)--(10.125,0.000)--(11.594,0.087)--(11.224,0.146)--cycle;
        \draw[black!35,densely dashed,thin] (7.537,0.892)--(7.896,1.156);
        \draw[black!35,densely dashed,thin] (7.896,1.156)--(11.594,0.566);
        \draw[black!35,densely dashed,thin] (7.896,1.156)--(7.896,3.568);
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.537,1.200)--(7.907,1.220)--(8.266,1.803)--(7.896,1.783)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.907,1.125)--(7.907,1.220)--(8.266,1.803)--(8.266,1.708)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.537,1.104)--(7.537,1.200)--(7.907,1.220)--(7.907,1.125)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.537,1.487)--(7.907,1.828)--(8.266,2.171)--(7.896,1.830)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.907,1.780)--(7.907,1.828)--(8.266,2.171)--(8.266,2.123)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.537,1.439)--(7.537,1.487)--(7.907,1.828)--(7.907,1.780)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.408)--(8.276,1.317)--(9.005,1.490)--(8.636,1.581)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.150)--(8.276,1.317)--(9.005,1.490)--(9.005,1.322)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.240)--(7.907,1.408)--(8.276,1.317)--(8.276,1.150)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.537,1.815)--(7.907,1.995)--(8.266,2.818)--(7.896,2.637)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.907,1.828)--(7.907,1.995)--(8.266,2.818)--(8.266,2.650)--cycle;
        \filldraw[draw=c0!55!black,fill=c0!55!white,line width=.2pt,line join=round] (7.537,1.647)--(7.537,1.815)--(7.907,1.995)--(7.907,1.828)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.528)--(8.276,1.485)--(9.005,1.817)--(8.636,1.860)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.365)--(8.276,1.485)--(9.005,1.817)--(9.005,1.697)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.408)--(7.907,1.528)--(8.276,1.485)--(8.276,1.365)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.696)--(8.276,1.781)--(9.005,2.145)--(8.636,2.060)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.613)--(8.276,1.781)--(9.005,2.145)--(9.005,1.977)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.528)--(7.907,1.696)--(8.276,1.781)--(8.276,1.613)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.229)--(8.646,1.154)--(9.375,1.646)--(9.005,1.721)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.083)--(8.646,1.154)--(9.375,1.646)--(9.375,1.575)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.158)--(8.276,1.229)--(8.646,1.154)--(8.646,1.083)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.816)--(8.276,1.948)--(9.005,2.392)--(8.636,2.260)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.828)--(8.276,1.948)--(9.005,2.392)--(9.005,2.273)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.696)--(7.907,1.816)--(8.276,1.948)--(8.276,1.828)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.421)--(8.646,1.490)--(9.375,2.174)--(9.005,2.105)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.298)--(8.646,1.490)--(9.375,2.174)--(9.375,1.982)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.229)--(8.276,1.421)--(8.646,1.490)--(8.646,1.298)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!61!white,line width=.2pt,line join=round] (7.907,1.816)--(8.276,2.076)--(9.005,2.552)--(8.636,2.292)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,2.076)--(8.276,2.244)--(9.005,2.720)--(9.005,2.552)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,1.816)--(7.907,1.983)--(8.276,2.244)--(8.276,2.076)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,0.859)--(9.016,0.976)--(9.745,1.819)--(9.375,1.702)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,0.832)--(9.016,0.976)--(9.745,1.819)--(9.745,1.675)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,0.715)--(8.646,0.859)--(9.016,0.976)--(9.016,0.832)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.693)--(8.646,1.634)--(9.375,2.365)--(9.005,2.424)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.490)--(8.646,1.634)--(9.375,2.365)--(9.375,2.222)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.549)--(8.276,1.693)--(8.646,1.634)--(8.646,1.490)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,2.135)--(8.276,2.364)--(9.005,2.920)--(8.636,2.691)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,2.244)--(8.276,2.364)--(9.005,2.920)--(9.005,2.800)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,2.015)--(7.907,2.135)--(8.276,2.364)--(8.276,2.244)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.820)--(8.646,1.730)--(9.375,2.541)--(9.005,2.632)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.634)--(8.646,1.730)--(9.375,2.541)--(9.375,2.445)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.725)--(8.276,1.820)--(8.646,1.730)--(8.646,1.634)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,2.335)--(8.276,2.435)--(9.005,3.039)--(8.636,2.939)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,2.364)--(8.276,2.435)--(9.005,3.039)--(9.005,2.967)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,2.263)--(7.907,2.335)--(8.276,2.435)--(8.276,2.364)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,2.686)--(8.276,2.659)--(9.005,3.231)--(8.636,3.258)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,2.467)--(8.276,2.659)--(9.005,3.231)--(9.005,3.039)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (7.907,2.494)--(7.907,2.686)--(8.276,2.659)--(8.276,2.467)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.988)--(8.646,2.265)--(9.375,2.980)--(9.005,2.704)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.193)--(8.646,2.265)--(9.375,2.980)--(9.375,2.909)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,1.916)--(8.276,1.988)--(8.646,2.265)--(8.646,2.193)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!60!white,line width=.2pt,line join=round] (8.646,1.402)--(9.016,1.854)--(9.745,2.682)--(9.375,2.230)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,1.854)--(9.016,1.926)--(9.745,2.754)--(9.745,2.682)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.402)--(8.646,1.474)--(9.016,1.926)--(9.016,1.854)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!56!white,line width=.2pt,line join=round] (8.646,1.234)--(9.016,1.671)--(9.745,2.258)--(9.375,1.822)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,1.671)--(9.016,1.838)--(9.745,2.426)--(9.745,2.258)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.234)--(8.646,1.402)--(9.016,1.838)--(9.016,1.671)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!60!white,line width=.2pt,line join=round] (8.646,0.955)--(9.016,1.359)--(9.745,2.107)--(9.375,1.702)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,1.359)--(9.016,1.479)--(9.745,2.227)--(9.745,2.107)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,0.955)--(8.646,1.075)--(9.016,1.479)--(9.016,1.359)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,1.159)--(9.386,1.612)--(10.115,1.800)--(9.745,1.348)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.386,1.612)--(9.386,1.755)--(10.115,1.944)--(10.115,1.800)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,1.159)--(9.016,1.303)--(9.386,1.755)--(9.386,1.612)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!60!white,line width=.2pt,line join=round] (9.016,1.095)--(9.386,1.212)--(10.115,1.417)--(9.745,1.300)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.386,1.212)--(9.386,1.260)--(10.115,1.465)--(10.115,1.417)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,1.095)--(9.016,1.143)--(9.386,1.260)--(9.386,1.212)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,2.212)--(8.646,2.456)--(9.375,3.332)--(9.005,3.087)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.265)--(8.646,2.456)--(9.375,3.332)--(9.375,3.140)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.276,2.020)--(8.276,2.212)--(8.646,2.456)--(8.646,2.265)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,0.893)--(9.756,0.993)--(10.854,1.379)--(10.485,1.278)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.756,0.922)--(9.756,0.993)--(10.854,1.379)--(10.854,1.307)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,0.821)--(9.386,0.893)--(9.756,0.993)--(9.756,0.922)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,1.116)--(9.756,1.137)--(10.854,1.922)--(10.485,1.901)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.756,0.993)--(9.756,1.137)--(10.854,1.922)--(10.854,1.778)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,0.973)--(9.386,1.116)--(9.756,1.137)--(9.756,0.993)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.496)--(9.016,2.741)--(9.745,2.977)--(9.375,2.733)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,2.741)--(9.016,2.837)--(9.745,3.073)--(9.745,2.977)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.496)--(8.646,2.592)--(9.016,2.837)--(9.016,2.741)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.321)--(9.016,2.613)--(9.745,2.929)--(9.375,2.637)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,2.613)--(9.016,2.661)--(9.745,2.977)--(9.745,2.929)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.321)--(8.646,2.369)--(9.016,2.661)--(9.016,2.613)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.065)--(9.016,2.485)--(9.745,2.834)--(9.375,2.413)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,2.485)--(9.016,2.581)--(9.745,2.929)--(9.745,2.834)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,2.065)--(8.646,2.161)--(9.016,2.581)--(9.016,2.485)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.937)--(9.016,2.326)--(9.745,2.754)--(9.375,2.365)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (9.016,2.326)--(9.016,2.373)--(9.745,2.802)--(9.745,2.754)--cycle;
        \filldraw[draw=c1!55!black,fill=c1!55!white,line width=.2pt,line join=round] (8.646,1.937)--(8.646,1.985)--(9.016,2.373)--(9.016,2.326)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (9.756,0.686)--(10.125,0.947)--(11.594,1.193)--(11.224,0.932)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (10.125,0.947)--(10.125,1.090)--(11.594,1.337)--(11.594,1.193)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (9.756,0.686)--(9.756,0.830)--(10.125,1.090)--(10.125,0.947)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (9.756,1.165)--(10.125,1.186)--(11.594,1.752)--(11.224,1.731)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (10.125,1.090)--(10.125,1.186)--(11.594,1.752)--(11.594,1.656)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (9.756,1.069)--(9.756,1.165)--(10.125,1.186)--(10.125,1.090)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,1.771)--(9.756,2.192)--(10.854,2.737)--(10.485,2.316)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.756,2.192)--(9.756,2.383)--(10.854,2.928)--(10.854,2.737)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,1.771)--(9.386,1.963)--(9.756,2.383)--(9.756,2.192)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,1.675)--(9.756,2.016)--(10.854,2.241)--(10.485,1.901)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.756,2.016)--(9.756,2.112)--(10.854,2.337)--(10.854,2.241)--cycle;
        \filldraw[draw=c2!55!black,fill=c2!55!white,line width=.2pt,line join=round] (9.386,1.675)--(9.386,1.771)--(9.756,2.112)--(9.756,2.016)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (9.756,1.245)--(10.125,1.745)--(11.594,2.231)--(11.224,1.731)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (10.125,1.745)--(10.125,1.793)--(11.594,2.279)--(11.594,2.231)--cycle;
        \filldraw[draw=c3!55!black,fill=c3!55!white,line width=.2pt,line join=round] (9.756,1.245)--(9.756,1.293)--(10.125,1.793)--(10.125,1.745)--cycle;
        \draw[black!55,densely dashed,thin] (7.537,0.892)--(11.235,0.302);
        \draw[black!55,densely dashed,thin] (7.537,0.892)--(7.537,3.304);
        \draw[black!55,densely dashed,thin] (11.235,0.302)--(11.594,0.566);
        \draw[black!55,densely dashed,thin] (11.235,0.302)--(11.235,2.715);
        \draw[black!55,densely dashed,thin] (11.594,0.566)--(11.594,2.978);
        \draw[black!55,densely dashed,thin] (7.537,3.304)--(7.896,3.568);
        \draw[black!55,densely dashed,thin] (7.537,3.304)--(11.235,2.715);
        \draw[black!55,densely dashed,thin] (7.896,3.568)--(11.594,2.978);
        \draw[black!55,densely dashed,thin] (11.235,2.715)--(11.594,2.978);
        \node[anchor=east,inner sep=2pt,font=\footnotesize] at (7.537,2.098) {$\leq2$};
        \node[anchor=south,inner sep=2pt,font=\footnotesize] at (9.745,3.473) {$\leq\sum_ia_ib+b\sum_k\operatorname{MST}_k+b+4$};
        \node[anchor=west,inner sep=2pt,font=\footnotesize] at (11.414,0.434) {$c$};
        \node[below,text=c0!70!black] at (0.185,0.665) {$k=0$};
        \node[below,text=c1!70!black] at (1.248,0.496) {$k=1$};
        \node[below,text=c2!70!black] at (2.681,0.267) {$k=2$};
        \node[below,text=c3!70!black] at (4.484,-0.021) {$k=3$};
        \draw[->,>=stealth,black!65] (-1.900,0.600)--(-1.900,1.399);
        \node[text=black!65,font=\footnotesize] at (-1.900,1.678) {$x$};
        \draw[->,>=stealth,black!65] (-1.900,0.600)--(-1.130,0.477);
        \node[text=black!65,font=\footnotesize] at (-0.860,0.434) {$y$};
        \draw[->,>=stealth,black!65] (-1.900,0.600)--(-1.541,0.863);
        \node[text=black!65,font=\footnotesize] at (-1.415,0.956) {$z$};
        \node[below] at (3.068,-0.600) {(a) Lines of the shadow classes};
        \node[below] at (9.565,-0.600) {(b) Blocks in a fan};
    \end{tikzpicture}
    \caption{Packing $abc$-parallelepipeds of varying thickness $a_i$, with colors indicating shadow
    classes. (a) Each class is lined up along the $x$-axis in an MST-based
    order; the black lines pierce each line above the centre of its shadow.
    (b) The lines are cut into blocks, which are placed in a fan. The dashed
    box is the bounding box.}
    \label{fig:algorithm-fan-3d}
\end{figure}

==> figures/bin-strip.tex <==
% Generated by figures/bin_strip.py. Do not edit by hand.
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[x=2.05cm,y=2.05cm,thin,>=stealth,every node/.style={font=\small},
        dim/.style={|<->|}]
        \filldraw[fill=violet!25,draw=violet!70!black] (0.548,0.344)--(0.461,0.449)--(0.514,0.511)--(0.589,0.487)--(0.651,0.420)--(0.633,0.351)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (0.082,0.984)--(0.018,1.011)--(0.058,1.189)--(0.147,1.278)--(0.180,1.150)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.347,0.471)--(0.272,0.412)--(0.169,0.440)--(0.125,0.520)--(0.190,0.582)--(0.307,0.562)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (0.323,1.281)--(0.373,1.330)--(0.466,1.204)--(0.454,1.152)--(0.331,1.201)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.347,0.173)--(0.255,0.167)--(0.180,0.213)--(0.260,0.224)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (0.452,0.912)--(0.398,1.027)--(0.477,1.089)--(0.526,1.004)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (0.330,0.819)--(0.390,0.770)--(0.352,0.718)--(0.233,0.717)--(0.206,0.783)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (0.242,1.506)--(0.213,1.322)--(0.072,1.334)--(0.069,1.423)--cycle;
        \filldraw[fill=violet!25,draw=violet!70!black] (0.362,0.634)--(0.438,0.710)--(0.479,0.589)--(0.440,0.451)--(0.375,0.468)--cycle;
        \filldraw[fill=magenta!25,draw=magenta!70!black] (0.724,1.325)--(0.583,1.351)--(0.612,1.465)--(0.692,1.447)--cycle;
        \filldraw[fill=brown!25,draw=brown!70!black] (0.506,0.641)--(0.577,0.666)--(0.679,0.632)--(0.722,0.542)--(0.667,0.517)--(0.535,0.578)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (0.245,0.922)--(0.222,0.983)--(0.274,1.074)--(0.378,1.142)--(0.371,1.056)--cycle;
        \filldraw[fill=violet!25,draw=violet!70!black] (0.571,0.242)--(0.516,0.106)--(0.453,0.039)--(0.374,0.037)--(0.494,0.226)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.178,0.273)--(0.105,0.135)--(0.058,0.286)--(0.092,0.393)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.250,0.378)--(0.363,0.450)--(0.472,0.334)--(0.378,0.227)--(0.306,0.252)--cycle;
        \filldraw[fill=green!70!black!25,draw=green!70!black!70!black] (0.465,1.319)--(0.403,1.348)--(0.423,1.439)--(0.489,1.502)--(0.504,1.411)--cycle;
        \filldraw[fill=cyan!80!black!25,draw=cyan!80!black!70!black] (0.549,0.880)--(0.533,0.951)--(0.660,1.050)--(0.650,0.922)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (0.668,0.781)--(0.481,0.781)--(0.596,0.855)--(0.720,0.820)--cycle;
        \filldraw[fill=cyan!80!black!25,draw=cyan!80!black!70!black] (0.729,1.114)--(0.544,1.133)--(0.587,1.327)--(0.692,1.303)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.226,0.381)--(0.221,0.233)--(0.130,0.363)--(0.142,0.446)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (0.206,0.718)--(0.161,0.680)--(0.062,0.707)--(0.044,0.791)--(0.085,0.832)--(0.178,0.817)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.277,0.061)--(0.171,0.022)--(0.253,0.132)--(0.324,0.142)--cycle;
        \filldraw[fill=brown!25,draw=brown!70!black] (0.667,0.165)--(0.636,0.190)--(0.638,0.236)--(0.699,0.263)--(0.706,0.237)--(0.702,0.183)--cycle;
        \filldraw[fill=brown!25,draw=brown!70!black] (0.538,0.023)--(0.524,0.080)--(0.566,0.120)--(0.616,0.107)--(0.629,0.054)--(0.610,0.026)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (0.216,0.949)--(0.114,0.882)--(0.093,0.962)--(0.173,1.001)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.025,0.054)--(0.024,0.083)--(0.073,0.130)--(0.048,0.066)--cycle;
        \filldraw[fill=green!70!black!25,draw=green!70!black!70!black] (0.333,1.526)--(0.387,1.458)--(0.361,1.381)--(0.294,1.378)--(0.279,1.471)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (0.267,1.311)--(0.233,1.336)--(0.259,1.361)--(0.311,1.364)--(0.325,1.357)--(0.299,1.321)--cycle;
        \filldraw[fill=violet!25,draw=violet!70!black] (0.518,0.355)--(0.538,0.327)--(0.520,0.278)--(0.480,0.266)--(0.475,0.298)--(0.489,0.341)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (0.483,0.838)--(0.443,0.841)--(0.409,0.872)--(0.400,0.899)--(0.418,0.898)--(0.461,0.872)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.051,0.437)--(0.062,0.416)--(0.055,0.357)--(0.040,0.342)--(0.031,0.361)--(0.040,0.420)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (0.146,1.526)--(0.111,1.537)--(0.142,1.560)--(0.184,1.563)--(0.205,1.548)--(0.190,1.536)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.292,0.668)--(0.317,0.650)--(0.299,0.594)--(0.252,0.588)--(0.223,0.595)--(0.235,0.639)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (0.051,0.585)--(0.047,0.596)--(0.096,0.637)--(0.120,0.638)--(0.106,0.609)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (0.211,1.187)--(0.205,1.270)--(0.264,1.260)--(0.295,1.196)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (0.061,1.213)--(0.029,1.212)--(0.044,1.250)--(0.107,1.255)--cycle;
        \draw[densely dotted] (0.000,0.600)--(0.750,0.600);
        \draw[densely dotted] (0.000,1.200)--(0.750,1.200);
        \draw[densely dotted] (0.250,0.000)--(0.250,1.600);
        \draw[densely dotted] (0.500,0.000)--(0.500,1.600);
        \draw (0.000,0.000) rectangle (0.750,1.600);
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.295,0.419)--(1.335,0.464)--(1.441,0.371)--(1.446,0.242)--(1.343,0.291)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.236,0.515)--(1.208,0.597)--(1.224,0.664)--(1.282,0.710)--(1.307,0.666)--(1.278,0.551)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.172,0.373)--(1.272,0.295)--(1.262,0.259)--(1.218,0.240)--(1.116,0.324)--(1.118,0.366)--cycle;
        \filldraw[fill=lime!70!black!25,draw=lime!70!black!70!black] (1.420,0.631)--(1.351,0.716)--(1.360,0.770)--(1.456,0.796)--(1.507,0.740)--(1.507,0.654)--cycle;
        \filldraw[fill=pink!25,draw=pink!70!black] (1.444,0.424)--(1.402,0.570)--(1.481,0.624)--(1.519,0.523)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.170,0.102)--(1.095,0.121)--(1.164,0.183)--(1.289,0.236)--(1.330,0.233)--(1.326,0.177)--cycle;
        \filldraw[fill=gray!25,draw=gray!70!black] (1.306,0.764)--(1.183,0.714)--(1.113,0.782)--(1.215,0.883)--cycle;
        \filldraw[fill=gray!25,draw=gray!70!black] (1.267,0.925)--(1.271,0.956)--(1.313,0.943)--(1.374,0.851)--(1.381,0.810)--(1.314,0.849)--cycle;
        \filldraw[fill=pink!25,draw=pink!70!black] (1.428,0.020)--(1.348,0.103)--(1.375,0.202)--(1.452,0.231)--(1.510,0.083)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.205,0.479)--(1.077,0.446)--(1.122,0.536)--(1.196,0.555)--cycle;
        \filldraw[fill=lime!70!black!25,draw=lime!70!black!70!black] (1.337,0.933)--(1.367,0.941)--(1.396,0.925)--(1.428,0.860)--(1.395,0.879)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.332,0.037)--(1.301,0.025)--(1.229,0.039)--(1.222,0.053)--(1.242,0.073)--(1.315,0.057)--cycle;
        \filldraw[fill=lime!70!black!25,draw=lime!70!black!70!black] (1.455,0.907)--(1.485,0.921)--(1.515,0.845)--(1.490,0.829)--(1.461,0.849)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (1.082,0.658)--(1.122,0.668)--(1.152,0.630)--(1.116,0.581)--(1.092,0.594)--cycle;
        \filldraw[fill=gray!25,draw=gray!70!black] (1.385,0.953)--(1.302,0.962)--(1.284,0.982)--(1.350,0.979)--cycle;
        \filldraw[fill=pink!25,draw=pink!70!black] (1.461,0.354)--(1.500,0.376)--(1.537,0.327)--(1.527,0.299)--(1.471,0.325)--cycle;
        \draw[densely dotted] (1.050,0.600)--(1.550,0.600);
        \draw[densely dotted] (1.300,0.000)--(1.300,1.000);
        \draw (1.050,0.000) rectangle (1.550,1.000);
        \draw[very thick] (0.000,0.000) rectangle (0.500,1.000);
        \draw[thick,blue!70!black,dashed] (0.000,0.000) rectangle (0.250,0.600);
        \draw[dim] (-0.100,0.000)--(-0.100,0.600) node[midway,left] {$s$};
        \draw[dim] (-0.100,0.600)--(-0.100,1.000) node[midway,left] {$1-s$};
        \draw[dim] (0.000,-0.100)--(0.250,-0.100) node[midway,below] {$h$};
        \draw[dim] (0.250,-0.100)--(0.500,-0.100) node[midway,below] {$h$};
        \draw[->,black!70] (-0.620,-0.320)--++(.25,0) node[right,inner sep=1pt] {$z$};
        \draw[->,black!70] (-0.620,-0.320)--++(0,.25) node[above,inner sep=1pt] {$x$};
        \draw[densely dotted] (2.250,0.300) rectangle (2.750,1.300);
        \filldraw[fill=blue!25,draw=blue!70!black] (2.597,0.771)--(2.522,0.712)--(2.419,0.740)--(2.375,0.820)--(2.440,0.882)--(2.557,0.862)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.597,0.473)--(2.505,0.467)--(2.430,0.513)--(2.510,0.524)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.428,0.573)--(2.355,0.435)--(2.308,0.586)--(2.342,0.693)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.500,0.678)--(2.613,0.750)--(2.722,0.634)--(2.628,0.527)--(2.556,0.552)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.476,0.681)--(2.471,0.533)--(2.380,0.663)--(2.392,0.746)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.527,0.361)--(2.421,0.322)--(2.503,0.432)--(2.574,0.442)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.275,0.354)--(2.274,0.383)--(2.323,0.430)--(2.298,0.366)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.301,0.737)--(2.312,0.716)--(2.305,0.657)--(2.290,0.642)--(2.281,0.661)--(2.290,0.720)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.542,0.968)--(2.567,0.950)--(2.549,0.894)--(2.502,0.888)--(2.473,0.895)--(2.485,0.939)--cycle;
        \filldraw[fill=blue!25,draw=blue!70!black] (2.301,0.885)--(2.297,0.896)--(2.346,0.937)--(2.370,0.938)--(2.356,0.909)--cycle;
        \draw[very thick] (2.250,0.300) rectangle (2.750,1.300);
        \draw[densely dotted] (2.750,0.300) rectangle (3.250,1.300);
        \filldraw[fill=violet!25,draw=violet!70!black] (3.048,0.644)--(2.961,0.749)--(3.014,0.811)--(3.089,0.787)--(3.151,0.720)--(3.133,0.651)--cycle;
        \filldraw[fill=violet!25,draw=violet!70!black] (2.862,0.934)--(2.938,1.010)--(2.979,0.889)--(2.940,0.751)--(2.875,0.768)--cycle;
        \filldraw[fill=violet!25,draw=violet!70!black] (3.071,0.542)--(3.016,0.406)--(2.953,0.339)--(2.874,0.337)--(2.994,0.526)--cycle;
        \filldraw[fill=violet!25,draw=violet!70!black] (3.018,0.655)--(3.038,0.627)--(3.020,0.578)--(2.980,0.566)--(2.975,0.598)--(2.989,0.641)--cycle;
        \draw[densely dotted] (3.250,0.300) rectangle (3.500,1.300);
        \filldraw[fill=brown!25,draw=brown!70!black] (3.256,0.941)--(3.327,0.966)--(3.429,0.932)--(3.472,0.842)--(3.417,0.817)--(3.285,0.878)--cycle;
        \filldraw[fill=brown!25,draw=brown!70!black] (3.417,0.465)--(3.386,0.490)--(3.388,0.536)--(3.449,0.563)--(3.456,0.537)--(3.452,0.483)--cycle;
        \filldraw[fill=brown!25,draw=brown!70!black] (3.288,0.323)--(3.274,0.380)--(3.316,0.420)--(3.366,0.407)--(3.379,0.354)--(3.360,0.326)--cycle;
        \draw[densely dotted] (3.500,0.300) rectangle (4.000,1.300);
        \filldraw[fill=teal!25,draw=teal!70!black] (3.582,0.684)--(3.518,0.711)--(3.558,0.889)--(3.647,0.978)--(3.680,0.850)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (3.830,0.519)--(3.890,0.470)--(3.852,0.418)--(3.733,0.417)--(3.706,0.483)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (3.745,0.622)--(3.722,0.683)--(3.774,0.774)--(3.878,0.842)--(3.871,0.756)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (3.706,0.418)--(3.661,0.380)--(3.562,0.407)--(3.544,0.491)--(3.585,0.532)--(3.678,0.517)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (3.716,0.649)--(3.614,0.582)--(3.593,0.662)--(3.673,0.701)--cycle;
        \filldraw[fill=teal!25,draw=teal!70!black] (3.711,0.887)--(3.705,0.970)--(3.764,0.960)--(3.795,0.896)--cycle;
        \draw[densely dotted] (4.000,0.300) rectangle (4.500,1.300);
        \filldraw[fill=red!25,draw=red!70!black] (4.073,0.981)--(4.123,1.030)--(4.216,0.904)--(4.204,0.852)--(4.081,0.901)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (4.202,0.612)--(4.148,0.727)--(4.227,0.789)--(4.276,0.704)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (4.418,0.481)--(4.231,0.481)--(4.346,0.555)--(4.470,0.520)--cycle;
        \filldraw[fill=red!25,draw=red!70!black] (4.233,0.538)--(4.193,0.541)--(4.159,0.572)--(4.150,0.599)--(4.168,0.598)--(4.211,0.572)--cycle;
        \draw[densely dotted] (4.500,0.300) rectangle (4.750,1.300);
        \filldraw[fill=cyan!80!black!25,draw=cyan!80!black!70!black] (4.549,0.580)--(4.533,0.651)--(4.660,0.750)--(4.650,0.622)--cycle;
        \filldraw[fill=cyan!80!black!25,draw=cyan!80!black!70!black] (4.729,0.814)--(4.544,0.833)--(4.587,1.027)--(4.692,1.003)--cycle;
        \draw[densely dotted] (4.750,0.300) rectangle (5.250,1.300);
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (4.995,0.719)--(5.035,0.764)--(5.141,0.671)--(5.146,0.542)--(5.043,0.591)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (4.936,0.815)--(4.908,0.897)--(4.924,0.964)--(4.982,1.010)--(5.007,0.966)--(4.978,0.851)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (4.872,0.673)--(4.972,0.595)--(4.962,0.559)--(4.918,0.540)--(4.816,0.624)--(4.818,0.666)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (4.870,0.402)--(4.795,0.421)--(4.864,0.483)--(4.989,0.536)--(5.030,0.533)--(5.026,0.477)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (4.905,0.779)--(4.777,0.746)--(4.822,0.836)--(4.896,0.855)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (5.032,0.337)--(5.001,0.325)--(4.929,0.339)--(4.922,0.353)--(4.942,0.373)--(5.015,0.357)--cycle;
        \filldraw[fill=yellow!75!black!25,draw=yellow!75!black!70!black] (4.782,0.958)--(4.822,0.968)--(4.852,0.930)--(4.816,0.881)--(4.792,0.894)--cycle;
        \draw[densely dotted] (5.250,0.300) rectangle (5.500,1.300);
        \filldraw[fill=pink!25,draw=pink!70!black] (5.394,0.724)--(5.352,0.870)--(5.431,0.924)--(5.469,0.823)--cycle;
        \filldraw[fill=pink!25,draw=pink!70!black] (5.378,0.320)--(5.298,0.403)--(5.325,0.502)--(5.402,0.531)--(5.460,0.383)--cycle;
        \filldraw[fill=pink!25,draw=pink!70!black] (5.411,0.654)--(5.450,0.676)--(5.487,0.627)--(5.477,0.599)--(5.421,0.625)--cycle;
        \draw[densely dotted] (5.500,0.300) rectangle (6.000,0.700);
        \filldraw[fill=orange!25,draw=orange!70!black] (5.742,0.606)--(5.713,0.422)--(5.572,0.434)--(5.569,0.523)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (5.767,0.411)--(5.733,0.436)--(5.759,0.461)--(5.811,0.464)--(5.825,0.457)--(5.799,0.421)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (5.646,0.626)--(5.611,0.637)--(5.642,0.660)--(5.684,0.663)--(5.705,0.648)--(5.690,0.636)--cycle;
        \filldraw[fill=orange!25,draw=orange!70!black] (5.561,0.313)--(5.529,0.312)--(5.544,0.350)--(5.607,0.355)--cycle;
        \draw[densely dotted] (5.500,0.700) rectangle (6.000,1.100);
        \filldraw[fill=green!70!black!25,draw=green!70!black!70!black] (5.715,0.819)--(5.653,0.848)--(5.673,0.939)--(5.739,1.002)--(5.754,0.911)--cycle;
        \filldraw[fill=green!70!black!25,draw=green!70!black!70!black] (5.583,1.026)--(5.637,0.958)--(5.611,0.881)--(5.544,0.878)--(5.529,0.971)--cycle;
        \draw[densely dotted] (6.000,0.300) rectangle (6.500,0.700);
        \filldraw[fill=gray!25,draw=gray!70!black] (6.256,0.464)--(6.133,0.414)--(6.063,0.482)--(6.165,0.583)--cycle;
        \filldraw[fill=gray!25,draw=gray!70!black] (6.217,0.625)--(6.221,0.656)--(6.263,0.643)--(6.324,0.551)--(6.331,0.510)--(6.264,0.549)--cycle;
        \filldraw[fill=gray!25,draw=gray!70!black] (6.335,0.653)--(6.252,0.662)--(6.234,0.682)--(6.300,0.679)--cycle;
        \draw[densely dotted] (6.000,0.700) rectangle (6.250,1.100);
        \filldraw[fill=magenta!25,draw=magenta!70!black] (6.224,0.825)--(6.083,0.851)--(6.112,0.965)--(6.192,0.947)--cycle;
        \draw[densely dotted] (6.500,0.300) rectangle (6.750,0.700);
        \filldraw[fill=lime!70!black!25,draw=lime!70!black!70!black] (6.620,0.331)--(6.551,0.416)--(6.560,0.470)--(6.656,0.496)--(6.707,0.440)--(6.707,0.354)--cycle;
        \filldraw[fill=lime!70!black!25,draw=lime!70!black!70!black] (6.537,0.633)--(6.567,0.641)--(6.596,0.625)--(6.628,0.560)--(6.595,0.579)--cycle;
        \filldraw[fill=lime!70!black!25,draw=lime!70!black!70!black] (6.655,0.607)--(6.685,0.621)--(6.715,0.545)--(6.690,0.529)--(6.661,0.549)--cycle;
        \draw (2.250,0.300) rectangle (7.000,1.300);
        \draw[dim] (7.100,0.300)--(7.100,1.300) node[midway,right] {$1$};
        \draw[->,black!60,thick] (1.650,0.800)--(2.150,0.800);
        \node at (0.775,-.45) {(a) Cutting into cells};
        \node at (4.625,-.45) {(b) Packing the extended cells into a box};
    \end{tikzpicture}
    \caption{The repacking of \cref{lem:combine}, shown in the plane with the strip extending to the right. (a) Each $s\times h$ cell is extended by $1-s$ across the strip and $h$ along it, then intersected with its box (outlined for one cell). (b) The extended cells (dotted), of dimensions at most $1\times2h$, are packed with their assigned objects into a box of width $1$.}
    \label{fig:bin-strip}
\end{figure}

==> figures/interval-groups.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[>=stealth,every node/.style={font=\small}]
        \foreach \col/\j in {blue/2,green!55!black/12,red/22} {
            \fill[\col!14] ({.42*\j},-.19) rectangle ({.42*(\j+1)},.19);
            \draw[\col!75!black,line width=1pt]
                ({.42*\j},0)--({.42*(\j+1)},0);
        }
        \draw[black!65] (-.12,0)--(10.64,0);
        \foreach \j in {0,...,25}
            \draw[black!80] ({.42*\j},-.12)--({.42*\j},.12);
        \foreach \j in {0,...,24} {
            \pgfmathtruncatemacro{\intervalLabel}{mod(\j,10)+1}
            \node[font=\scriptsize,text=black!80] at ({.42*(\j+.5)},.35)
                {$\intervalLabel$};
        }
        \foreach \col/\j in {blue/2,green!55!black/12,red/22}
            \node[font=\scriptsize,text=\col!80!black] at ({.42*(\j+.5)},.35) {$3$};
        \node[right] at (10.73,0) {$\mathbb R$};
        \foreach \j in {0,1,3,4,5,6,7,8,9,10,11,13,14,15,16,17,18,19,20,21,23,24}
            \fill[black!55] ({.42*(\j+.35+.25*mod(\j,2))},0) circle[radius=1.6pt];
        \foreach \col/\j in {blue/2,green!55!black/12,red/22}
            \foreach \s in {.23,.51,.78}
                \fill[\col!80!black] ({.42*(\j+\s)},0) circle[radius=1.5pt];
        \draw[black!65,thin,densely dashed] (7.98,-.2)--(7.98,-.67) (8.4,-.2)--(8.4,-.67);
        \draw[<->,black!85] (7.98,-.57)--(8.4,-.57)
            node[midway,below] {$\tau/100$};
        \draw[black!65,thin,densely dashed] (1.26,-.2)--(1.26,-.67) (5.04,-.2)--(5.04,-.67);
        \draw[<->,black!85] (1.26,-.57)--(5.04,-.57)
            node[midway,below] {$9\tau/100$};
        \node[text=green!.30!black] at (5.25,1.03) {retain label $3$};
        \draw[->,green!45!black] (5.25,.81)--(5.25,.55);
        \draw[red!65!black,thin] (9.45,-.06)--(9.45,-.34)
            node[below] {$u_i$};
    \end{tikzpicture}
    \caption{Partitioning the offsets $u_i$ into slope groups.
    Each point represents one object; the highlighted intervals
    illustrate retaining label $3$.}
    \label{fig:interval-groups}
\end{figure}

==> figures/parameter-groups.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[>=stealth,every node/.style={font=\small}]
        \begin{scope}[scale=.9]
            \draw[->,black!50] (-.2,-.2)--(3.3,-.2) node[right] {$x$};
            \draw[->,black!50] (-.2,-.2)--(-.2,3.6) node[above] {$y$};
            \draw[blue!55,thin] (.335,0)--(.405,0)--(2.005,3.2)--(1.935,3.2)--cycle;
            \draw[green!50!black!55,thin] (2.455,0)--(2.525,0)--(2.205,3.2)--(2.135,3.2)--cycle;
            \draw[black!20,densely dotted] (0,1.2)--(2.85,1.2) (0,2)--(2.85,2);
            \filldraw[blue!75!black,fill=blue!25,thick]
                (.725,1.2)--(1.215,1.2)--(1.615,2)--(1.125,2)--cycle;
            \filldraw[green!50!black,fill=green!50!black!25,thick]
                (2.125,1.2)--(2.615,1.2)--(2.535,2)--(2.045,2)--cycle;
            \draw[blue!75!black,thin] (.935,1.2)--(1.335,2) (1.005,1.2)--(1.405,2);
            \draw[green!50!black,thin] (2.335,1.2)--(2.255,2) (2.405,1.2)--(2.325,2);
            \node[text=blue!75!black,anchor=east] at (1.47,2.8) {$P_i$};
            \node[text=green!50!black,anchor=west] at (2.37,2.8) {$P_j$};
            \node[text=blue!75!black,anchor=east] at (.83,1.6) {$Q_i$};
            \node[text=green!50!black,anchor=west] at (2.68,1.6) {$Q_j$};
            \draw[blue!35,thin] (1.935,3.2)--(1.935,3.52) (2.005,3.2)--(2.005,3.52);
            \draw[blue!75!black,thin] (1.935,3.45)--(2.005,3.45);
            \node[above,inner sep=2pt,text=blue!75!black] at (1.97,3.52) {$a$};
            \draw[blue!35,thin] (1.125,2)--(1.125,2.28) (1.615,2)--(1.615,2.28);
            \draw[<->,blue!75!black,thin] (1.125,2.2)--(1.615,2.2);
            \node[anchor=east,inner sep=2pt,text=blue!75!black] at (1.08,2.2) {$\tau/100$};
            \draw[black!20,densely dotted] (-.62,0)--(.335,0) (-.62,3.2)--(1.935,3.2);
            \draw[<->,black!55,thin] (-.62,0)--(-.62,3.2);
            \node[left,inner sep=3pt] at (-.62,1.6) {$b$};
            \draw[black!20,densely dotted] (2.85,1.2)--(3.28,1.2) (2.85,2)--(3.28,2);
            \draw[<->,black!55,thin] (3.28,1.2)--(3.28,2);
            \node[right,inner sep=3pt] at (3.28,1.6) {$b/4$};
        \end{scope}
        \begin{scope}[xshift=3.45cm,x=2.3cm,y=1.2cm,every node/.style={font=\footnotesize}]
            \draw[->,black!50] (.15,-.25)--(2.15,-.25) node[right] {$x$};
            \draw[->,black!50] (.15,-.25)--(.15,3.95) node[above] {$y$};
            \draw[blue!55,thin] (.2775,0)--(.3275,0)--(1.7675,3.2)--(1.7175,3.2)--cycle;
            \draw[green!50!black!55,thin] (.77,.45)--(.82,.45)--(1.30,3.65)--(1.25,3.65)--cycle;
            \draw[black!20,densely dotted] (.6,1.75)--(1.7,1.75) (.6,1.4167)--(.89,1.4167) (.82,.45)--(1.7,.45);
            \filldraw[blue!75!black,fill=blue!25,fill opacity=.8,thick]
                (.7425,1.2)--(.9425,1.2)--(1.3025,2)--(1.1025,2)--cycle;
            \filldraw[green!50!black,fill=green!50!black!25,fill opacity=.8,thick]
                (.875,1.65)--(1.075,1.65)--(1.195,2.45)--(.995,2.45)--cycle;
            \draw[blue!75!black,densely dashed,thin] (.3025,0)--(1.7425,3.2);
            \draw[green!50!black,densely dashed,thin] (.795,.45)--(1.275,3.65);
            \fill (1.04,1.75) circle (1.3pt);
            \node[above left,inner sep=1pt] at (1.02,1.77) {$p$};
            \draw[thick] (.94,1.4167) circle (1.6pt);
            \node[below right,inner sep=1pt] at (.96,1.39) {$q$};
            \draw[black!35,thin,densely dashed] (.99,1.75)--(.99,2.95) (1.09,1.75)--(1.09,2.95);
            \draw[<->,black!65,thin] (.99,2.88)--(1.09,2.88);
            \node[left,inner sep=2pt] at (.99,2.88) {$<\tau/100$};
            \draw[black!20,densely dotted] (.54,1.4167)--(.6,1.4167) (.54,1.75)--(.6,1.75);
            \draw[<->,black!55,thin] (.54,1.4167)--(.54,1.75);
            \node[left,inner sep=2pt] at (.54,1.58) {$<b/9$};
            \draw[<->,black!55,thin] (1.7,.45)--(1.7,1.75);
            \node[right,inner sep=2pt] at (1.7,1.1) {$\geq3b/8$};
            \node[text=blue!75!black,anchor=west] at (1.79,3.2) {$P_i$};
            \node[text=green!50!black,above] at (1.275,3.65) {$P_j$};
            \node[text=blue!75!black,anchor=north west,inner sep=1pt] at (.45,.25) {slope $u_i/b$};
            \node[text=green!50!black,anchor=east] at (1.21,3.45) {slope $u_j/b$};
            \node[text=blue!75!black,anchor=west,inner sep=2pt] at (1.33,1.95) {$Q_i$};
            \node[text=green!50!black,anchor=east,inner sep=2pt] at (.95,2.3) {$Q_j$};
        \end{scope}
        \begin{scope}[xshift=8.95cm,scale=1.2]
            \draw[->,black!50] (0,-.18)--(5.05,-.18) node[right] {$x$};
            \draw[->,black!50] (0,-.18)--(0,3.25) node[above] {$y$};
            \foreach \xx/\yy/\u in {
                3.988/1.357/0.222,
                1.833/1.041/-0.412,
                1.055/0.117/0.220,
                0.350/1.044/0.179,
                4.541/1.575/0.189,
                4.600/0.703/0.206,
                4.627/1.552/0.200,
                4.602/0.086/0.216,
                3.369/0.526/-0.298,
                1.800/0.142/-0.348,
                2.029/0.719/-0.251,
                3.405/1.765/-0.265,
                0.915/1.954/0.098,
                3.625/0.023/0.208,
                3.649/1.979/0.153} {
                \filldraw[draw=black!22,fill=black!4,thin]
                    (\xx,\yy)--({\xx+.065},\yy)--({\xx+.065+\u},{\yy+1.2})--({\xx+\u},{\yy+1.2})--cycle;
            }
            \foreach \col/\xx/\yy/\u in {
                red/0.7/0.36/0.48,
                red/0.8/0.39/0.495,
                green!55!black/3.5/1.64/-0.12,
                green!55!black/3.6/1.6/-0.105,
                blue/3.646/1.216/-0.713,
                green!55!black/1.475/0.292/-0.122,
                red/3.718/1.543/0.467,
                blue/1.9/0.752/-0.718,
                green!55!black/0.648/0.46/-0.102,
                red/2.489/1.568/0.489,
                blue/2.434/1.924/-0.719,
                green!55!black/1.988/1.45/-0.139,
                red/0.98/1.871/0.499,
                blue/1.007/1.657/-0.711,
                green!55!black/0.289/1.567/-0.112,
                red/1.887/0.161/0.491,
                blue/3.171/0.023/-0.729,
                green!55!black/3.128/0.279/-0.101,
                red/3.299/0.074/0.467,
                blue/4.485/0.289/-0.73,
                green!55!black/4.489/0.47/-0.11,
                red/4.065/1.17/0.461,
                blue/2.795/0.895/-0.72,
                green!55!black/1.698/1.884/-0.113,
                red/2.529/1.948/0.498,
                blue/0.803/0.02/-0.711,
                green!55!black/2.906/0.886/-0.113,
                red/4.252/1.948/0.463,
                blue/3.563/1.055/-0.701,
                green!55!black/0.743/0.962/-0.133,
                red/3.699/1.893/0.469} {
                \draw[\col!55,thin]
                    (\xx,\yy)--({\xx+.065},\yy)--({\xx+.065+\u},{\yy+1.2})--({\xx+\u},{\yy+1.2})--cycle;
                \filldraw[draw=\col!75!black,fill=\col!70,fill opacity=.3,thin]
                    ({\xx+.375*\u-.035},{\yy+.45})--({\xx+.375*\u+.100},{\yy+.45})--({\xx+.625*\u+.100},{\yy+.75})--({\xx+.625*\u-.035},{\yy+.75})--cycle;
            }
        \end{scope}
        \node at (1.35,5.05) {(a) Shorten and thicken};
        \node at (6.05,5.05) {(b) Proof of \cref{lem:slope-disjoint}};
        \node at (11.93,5.05) {(c) Overlap within slope groups};
    \end{tikzpicture}
    \caption{Intersections of the objects with a plane parallel to the $xy$-plane. (a) Original objects $P_i,P_j$ and their thickened middle portions $Q_i,Q_j$. (b) If $Q_i$ and $Q_j$ share a point $p$, the center lines of $P_i$ and $P_j$ (dashed) are less than $\tau/100$ apart at $p$, so they cross at a point $q$ less than $b/9$ from $p$ in $y$, which lies inside both parallelograms, leading to a contradiction. (c) Grey objects are discarded, and overlaps occur only within a slope group.}
    \label{fig:parameter-groups}
\end{figure}

==> figures/reduction-enclosure.tex <==
% Generated by figures/john_enclosure.py. Do not edit by hand.
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[>=stealth,every node/.style={font=\small},
        first/.style={red!75!black,very thick,->},
        second/.style={blue!80!black,very thick,->},
        third/.style={green!50!black,very thick,->}]
        \draw[black!50,densely dashed,cm={1.0000,0.0000,0.0000,1.0000,(0.000,0)}] (0,0) circle (1.7321);
        \draw[blue!55!black,densely dashed,thin] (-1.412,-0.965)--(-0.074,-0.457);
        \draw[blue!55!black,densely dashed,thin] (-0.074,-0.457)--(-0.074,1.423);
        \draw[blue!55!black,densely dashed,thin] (-0.074,-0.457)--(1.412,-0.914);
        \shade[ball color=black!35,opacity=.85,cm={1.0000,0.0000,0.0000,1.0000,(0.000,0)}] (0,0) circle (1);
        \draw[blue!70!black,thick] (-1.412,0.914)--(-0.074,1.423);
        \draw[blue!70!black,thick] (-1.412,-0.965)--(-1.412,0.914);
        \draw[blue!70!black,thick] (0.074,-1.423)--(1.412,-0.914);
        \draw[blue!70!black,thick] (1.412,-0.914)--(1.412,0.965);
        \draw[blue!70!black,thick] (0.074,0.457)--(1.412,0.965);
        \draw[blue!70!black,thick] (0.074,-1.423)--(0.074,0.457);
        \draw[blue!70!black,thick] (-1.412,-0.965)--(0.074,-1.423);
        \draw[blue!70!black,thick] (-1.412,0.914)--(0.074,0.457);
        \draw[blue!70!black,thick] (-0.074,1.423)--(1.412,0.965);
        \node[text=black] at (0.000,0.000) {$B$};
        \node[text=blue!70!black,anchor=south west,inner sep=1pt] at (1.412,0.965) {$C$};
        \node[text=black!60,anchor=north east,inner sep=1pt] at (-1.327,-1.113) {$\sqrt3B$};
        \draw[->,black!60,thick] (1.962,0)--(3.012,0) node[midway,above] {$A$};
        \draw[black!50,densely dashed,cm={1.1991,0.2927,0.0000,0.9285,(6.600,0)}] (0,0) circle (1.7321);
        \draw[blue!55!black,densely dashed,thin] (6.192,-0.537)--(7.071,1.325);
        \draw[blue!55!black,densely dashed,thin] (6.192,-0.537)--(7.738,-1.013);
        \draw[second,densely dashed] (4.583,-0.849)--(6.192,-0.537);
        \shade[ball color=black!35,opacity=.85,cm={1.1991,0.2927,0.0000,0.9285,(6.600,0)}] (0,0) circle (1);
        \draw[blue!70!black,thick] (5.462,1.013)--(7.071,1.325);
        \draw[blue!70!black,thick] (6.129,-1.325)--(7.738,-1.013);
        \draw[blue!70!black,thick] (7.738,-1.013)--(8.617,0.849);
        \draw[blue!70!black,thick] (7.008,0.537)--(8.617,0.849);
        \draw[blue!70!black,thick] (6.129,-1.325)--(7.008,0.537);
        \draw[blue!70!black,thick] (5.462,1.013)--(7.008,0.537);
        \draw[blue!70!black,thick] (7.071,1.325)--(8.617,0.849);
        \draw[first] (4.583,-0.849)--(6.129,-1.325) node[pos=.5,below,font=\footnotesize] {$(a,0,0)$};
        \node[above,font=\footnotesize,text=blue!80!black,inner sep=2pt] at (5.387,-0.693) {$(u,b,0)$};
        \draw[third] (4.583,-0.849)--(5.462,1.013) node[pos=.5,left,font=\footnotesize] {$(v,q,c)$};
        \node[text=black] at (6.600,0.000) {$E$};
        \node[text=blue!70!black,anchor=south west,inner sep=1pt] at (8.617,0.849) {$F$};
        \node[text=black!60,anchor=north west,inner sep=1pt] at (8.399,-0.365) {$\sqrt3E$};
        \node at (0.000,-2.132) {(a) Ball and cube};
        \node at (6.600,-2.132) {(b) Ellipsoid and parallelepiped};
        \begin{scope}[xshift=0.000cm,yshift=-4.431cm]
            \fill[blue!6] (-2.017,-0.849)--(-0.408,-0.537)--(0.471,1.325)--(-1.138,1.013)--cycle;
            \fill[blue!6] (-0.408,-0.537)--(1.138,-1.013)--(2.017,0.849)--(0.471,1.325)--cycle;
            \fill[blue!6] (-2.017,-0.849)--(-0.471,-1.325)--(1.138,-1.013)--(-0.408,-0.537)--cycle;
            \draw[black!35,densely dashed,thin] (-0.408,-0.537)--(0.471,1.325);
            \draw[black!35,densely dashed,thin] (-0.408,-0.537)--(1.138,-1.013);
            \draw[second,densely dashed] (-2.017,-0.849)--(-0.408,-0.537);
            \filldraw[fill=black!16,draw=black!65,line join=round] (0.285,0.809)--(1.196,0.641)--(0.808,0.828)--(-0.102,0.995)--cycle;
            \filldraw[fill=black!32,draw=black!65,line join=round] (-0.932,0.182)--(-0.720,-0.729)--(0.346,-0.249)--(0.134,0.662)--cycle;
            \filldraw[fill=black!42,draw=black!65,line join=round] (0.480,-0.274)--(0.281,-0.942)--(1.039,-0.207)--(1.238,0.462)--cycle;
            \filldraw[fill=black!32,draw=black!65,line join=round] (-0.932,0.182)--(-0.997,0.213)--(-1.220,-0.537)--(-1.204,-0.608)--(-0.749,-0.826)--(-0.720,-0.729)--cycle;
            \filldraw[fill=black!42,draw=black!65,line join=round] (-0.720,-0.729)--(-0.749,-0.826)--(0.166,-0.994)--(0.281,-0.942)--(0.480,-0.274)--(0.346,-0.249)--cycle;
            \filldraw[fill=black!11,draw=black!65,line join=round] (-0.102,0.995)--(-0.269,0.920)--(-0.997,0.213)--(-0.932,0.182)--(0.134,0.662)--(0.285,0.809)--cycle;
            \filldraw[fill=black!37,draw=black!65,line join=round] (0.285,0.809)--(0.134,0.662)--(0.346,-0.249)--(0.480,-0.274)--(1.238,0.462)--(1.196,0.641)--cycle;
            \draw[black!65,thin] (-1.138,1.013)--(0.471,1.325);
            \draw[black!65,thin] (-0.471,-1.325)--(1.138,-1.013);
            \draw[black!65,thin] (1.138,-1.013)--(2.017,0.849);
            \draw[black!65,thin] (0.408,0.537)--(2.017,0.849);
            \draw[black!65,thin] (-0.471,-1.325)--(0.408,0.537);
            \draw[black!65,thin] (-1.138,1.013)--(0.408,0.537);
            \draw[black!65,thin] (0.471,1.325)--(2.017,0.849);
            \draw[first] (-2.017,-0.849)--(-0.471,-1.325) node[pos=.5,below,font=\footnotesize] {$(a,0,0)$};
            \node[below left,font=\footnotesize,text=blue!80!black,inner sep=2pt] at (-2.017,-0.849) {$(u,b,0)$};
            \draw[third] (-2.017,-0.849)--(-1.138,1.013) node[pos=.5,left,font=\footnotesize] {$(v,q,c)$};
            \node[text=blue!70!black,above right,inner sep=1pt] at (2.017,0.849) {$F$};
            \node at (0.000,0.147) {$K$};
        \end{scope}
        \begin{scope}[xshift=6.578cm,yshift=-4.431cm]
            \filldraw[fill=black!3,draw=black!55,densely dashed] (-0.991,0.618)--(-1.202,0.413)--(-1.077,-0.933)--(-0.525,-1.147)--(1.021,-0.649)--(1.246,-0.430)--(1.116,0.970)--(0.655,1.149)--cycle;
            \filldraw[fill=blue!6,draw=blue!70!black,thick] (-1.025,-0.675)--(0.575,-0.675)--(1.025,0.675)--(-0.575,0.675)--cycle;
            \filldraw[fill=black!22,draw=black!65] (-0.566,0.353)--(-0.687,0.236)--(-0.615,-0.533)--(-0.300,-0.656)--(0.583,-0.371)--(0.712,-0.246)--(0.638,0.555)--(0.374,0.657)--cycle;
            \fill (0.000,0.000) circle (1.2pt) node[below right,inner sep=1.5pt] {$0$};
            \node[above left,font=\footnotesize,inner sep=1pt] at (0.655,1.149) {$7K$};
            \node[right,text=blue!70!black] at (1.025,0.675) {$F$};
            \node at (-0.220,0.160) {$K$};
        \end{scope}
        \node at (0.000,-6.206) {(c) $K\subseteq F$};
        \node at (6.600,-6.206) {(d) Section through $0$};
    \end{tikzpicture}
    \caption{The enclosure of \cref{lem:flag}. (a,b) Stretching $B\subseteq C\subseteq\sqrt3B$ by $A$ gives $E\subseteq F\subseteq\sqrt3E$. (c) $K$ inside $F$. (d) The section through the center: $K\subseteq F\subseteq7K$ (dashed, not to scale).}
    \label{fig:reduction-enclosure}
\end{figure}

==> figures/reduction-rounding.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[>=stealth,every node/.style={font=\small},
        second/.style={blue!75!black,very thick,->},
        third/.style={red!75!black,very thick,->},
        grid/.style={black!45,densely dotted},
        guide/.style={black!35,densely dashed,thin},
        axis/.style={->,black!55,thin}]
        \begin{scope}[x=.62cm,y=.9cm]
            \draw[axis] (-.2,0)--(4.4,0) node[right] {$y$};
            \draw[axis] (0,-.1)--(0,2.7) node[above] {$z$};
            \foreach \j/\lab in {1/B_i,2/2B_i,3/3B_i} {
                \draw[grid] (\j,0)--(\j,2.25);
                \node[below,font=\footnotesize] at (\j,0) {$\lab$};
            }
            \filldraw[fill=black!10,draw=black!60] (0,0)--(1,0)--(3.6,2)--(2.6,2)--cycle;
            \draw[guide] (0,2)--(2.6,2);
            \node[left] at (0,2) {$C_i$};
            \draw[second] (0,0)--(1,0);
            \draw[third] (0,0)--(2.6,2) node[above,text=red!75!black] {$(\gamma_iq_i,C_i)$};
            \fill[red!75!black] (2.6,2) circle (1.3pt);
            \node at (2.1,-.85) {(a) $\gamma_iq_i$ is not a multiple of $B_i$};
        \end{scope}
        \draw[->,black!60,thick] (3.55,.9)--(5.05,.9);
        \begin{scope}[xshift=5.9cm,x=.62cm,y=.9cm]
            \draw[axis] (-.2,0)--(4.4,0) node[right] {$y$};
            \draw[axis] (0,-.1)--(0,2.7) node[above] {$z$};
            \foreach \j/\lab in {2/2B_i,4/4B_i} {
                \draw[grid] (\j,0)--(\j,2.25);
                \node[below,font=\footnotesize] at (\j,0) {$\lab$};
            }
            \filldraw[fill=black!4,draw=black!60] (0,0)--(2,0)--(4,2)--(2,2)--cycle;
            \filldraw[fill=black!10,draw=black!45,thin] (.2,0)--(1.2,0)--(3.8,2)--(2.8,2)--cycle;
            \draw[guide] (0,2)--(2,2);
            \node[left] at (0,2) {$C_i$};
            \draw[second] (0,0)--(2,0);
            \draw[third] (0,0)--(2,2) node[above,text=red!75!black] {$(2k_iB_i,C_i)$};
            \fill[red!75!black] (2,2) circle (1.3pt);
            \node at (2.1,-.85) {(b) $2k_iB_i$ is a multiple of $2B_i$};
        \end{scope}
    \end{tikzpicture}
    \caption{Rounding the $yz$-shadow (gray) of an enclosure. Doubling the base (blue) and moving the slanted side (red) parallel to it makes its $y$-component a multiple of the new base. The new shadow contains the old one.}
    \label{fig:reduction-rounding}
\end{figure}

==> figures/tube-transformation.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[
        scale=0.95,
        >=stealth,
        body/.style={draw=blue!65!black,fill=blue!10,thick},
        every node/.style={font=\small}
    ]
        \begin{scope}
            \node at (0.8,2.85) {$P$};
            \draw[body]
                (0,0)--(0.20,0)--(1.45,1.8)--(1.25,1.8)--cycle;
            \draw[->,black,thin] (0,0)--(0.20,0);
            \draw[->,black,thick] (0,0)--(1.25,1.8);
            \node[below] at (0.10,-0.02) {$\begin{pmatrix}a\\0\end{pmatrix}$};
            \node[anchor=east,inner sep=2pt] at (.82,1.55) {$\begin{pmatrix}u_i\\b\end{pmatrix}$};
        \end{scope}
        \draw[->,thick] (2.15,0.95)--(3.95,0.95)
            node[midway,above,align=center] {thicken\\along $x$};
        \begin{scope}[xshift=4.3cm]
            \node at (0.85,2.85) {$Q$};
            \draw[body]
                (0,0)--(0.38,0)--(1.63,1.8)--(1.25,1.8)--cycle;
            \draw[->,black,thick] (0,0)--(0.38,0);
            \draw[->,black,thick] (0,0)--(1.25,1.8);
            \node[below] at (0.19,-0.02) {$\begin{pmatrix}\tau/100\\0\end{pmatrix}$};
            \node[anchor=east,inner sep=2pt] at (.82,1.55) {$\frac14\begin{pmatrix}u_i\\b\end{pmatrix}$};
        \end{scope}
        \draw[->,thick] (6.7,0.95)--(8.2,0.95)
            node[midway,above,align=center] {transform\\the slope group};
        \begin{scope}[xshift=11.5cm]
            \node at (1,2.85) {$T_I(Q)$};
            \draw[body]
                (0,0)--(1.95,0)--(2.03,1.95)--(0.08,1.95)--cycle;
            \draw[teal!80!black,thick,fill=white]
                (1.015,0.975) circle[radius=0.55];
            \draw[->,teal!80!black] (1.015,0.975)--(1.565,0.975);
            \node[below] at (.975,-.03)
                {$\begin{pmatrix}b\tau/100\\0\end{pmatrix}$};
            \node[anchor=east,inner sep=2pt] at (-.16,1.3)
                {$\frac14\begin{pmatrix}b(\smash{\overbrace{u_i-u_I}^{\le\tau/100}})\\b\tau\end{pmatrix}$};
            \draw[->,black,thick] (0,0)--(1.95,0);
            \draw[->,black,thick] (0,0)--(0.08,1.95);
        \end{scope}
    \end{tikzpicture}
    \caption{The disk in $T_I(Q)$ has radius $\Theta(b\tau)$ and yields
    a tube along the object. Arrows show the generating edges, labeled
    with their $xy$-components;
    the drawings are schematic and not to scale.}
    \label{fig:tube-transformation}
\end{figure}

